Star Formation Properties of a Large Sample of Irregular Galaxies

We present the results of Halpha imaging of 94 irregular galaxies, including types Im, BCD, and Sm. The sample spans a large range in galactic parameters including integrated absolute magnitude (MV=-9 to -19), average surface brightness (20 to 27 mag/arcsec2), current star formation activity (0 to 1.3 Msun/yr/kpc2), and relative gas content (0.02 to 5 Msun/LB). The Halpha images were used to measure integrated star formation rates and extents of star formation and to compare azimuthally-averaged radial profiles of current star formation to older starlight. The integrated star formation rates of Im galaxies normalized to the physical size of the galaxy span a range of a factor of 10^4 with 10% Im galaxies and one Sm system having no measurable star formation at the present time. The BCDs fall at the high end of the range of rates. We find no correlation between star formation activity and proximity to other catalogued galaxies. The cases with strong gradients in the L(Halpha)/LV ratios and with high central star formation rate densities, which include most of the BCDs, require a significant fraction of their gas to have migrated to the center in the last Gyr. We discuss possible torques that could have caused this without leaving an obvious signature, including dark matter bars and past interactions or mergers with small galaxies or HI clouds. There is now substantial evidence for these processes among many surveys of BCDs. The star formation process itself does not appear to differ much among BCD, Im and Sm types. There is evidence in the distribution function for Halpha surface brightness, which is always approximately log-normal, that the turbulent Mach numbers are about the same in these systems.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrrl}
\tabletypesize{\scriptsize}
%\tablenum{1}
\tablewidth{0pt}
\tablecaption{Galaxy Sample. \label{tab-sample}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{} & \multicolumn{3}{c}{Nearest Neighbor\tablenotemark{f}} \\
\cline{7-9}
\colhead{} & \colhead{} & \colhead{}
& \colhead{D} & \colhead{} & \colhead{}
& \colhead{$\Delta$d} & \colhead{$\Delta$V$_r$} & \colhead{} \\
\colhead{Galaxy} & \colhead{Other Names\tablenotemark{a}}
& \colhead{Type\tablenotemark{b}}
& \colhead{(Mpc)} & \colhead{Ref\tablenotemark{c}}
& \colhead{E(B$-$V)$_f$\tablenotemark{d}}
& \colhead{(kpc)} & \colhead{(km/s)} & \colhead{Neighbor}
}
\startdata
\vspace{4mm}
{\bf Im Galaxies:}&&&&&&&&\\
\vspace{4mm}
A1004$+$10 & PGC 29428, UGC 5456,        &    I0?      &  6.5\x & \nodata & 0.01\xx &  570 &  $+$13\xx & UGC 5288 (Sdm:)        \\
           & IRASF10046$+$1036           &             &        & \nodata &         &      &           &                        \\
A2228$+$33 & PGC 69019, UGC 12060,       &    IBm      & 16.9\x & \nodata & 0.01\xx & 1545 &  $-$98\xx & NGC 7320 (Sd)          \\
           & IRASF22282$+$3334           &             &        &         &         &      &           &                        \\
CVnIdwA  & UGCA 292                      &    Im?      &  4.1\x & 15      & 0.01\xx &  260 &   $+$2\xx & UGC 7605 (Im)          \\
D508-2   & LSBC F508-V01                 &    Im       & 29.9\x & \nodata & 0.00\xx & 2260 & $-$103\xx & KISSB 109 (-)          \\
D575-5   & LSBC F575-03                  &    dI       &  6.2\x & \nodata & 0.03\xx &  730 &   $-$5\xx & IC 798 (E0)            \\
D634-3   &                               &    dI       &  3.2\x & \nodata & 0.03\xx &  920 &  $-$17\xx & DDO 70 (Im)            \\
D646-8   &                               &    Im       & 31.7\x & \nodata & 0.01\xx & 2110 & $-$113\xx & UGC 8114 (Sc)          \\
DDO 9    & PGC 4202, UGC 731,            &    Im:      & 12.5\x & \nodata & 0.18\xx &  810 &   $+$1\xx & NGC 278 (Sb)           \\
         & A0107$+$49                    &             &        &         &         &      &           &                        \\
DDO 22   & PGC 9702, UGC 2014,           &    Im:      & 10.5\x & \nodata & 0.05\xx &  400 &  $+$13\xx & DDO 24 (Im)            \\
         & A0229$+$38                    &             &        &         &         &      &           &                        \\
DDO 24   & PGC 9759, UGC 2034,           &    Im       & 10.8\x & \nodata & 0.05\xx &  400 &  $-$13\xx & DDO 22 (Im:)           \\
         & A0230$+$40                    &             &        &         &         &      &           &                        \\
DDO 25   & PGC 9726, UGC 2023,           &    Im:      & 11.0\x & \nodata & 0.09\xx &  400 &   $-$6\xx & NGC 959 (Sdm:)         \\
         & A0230$+$33, IRASF02302$+$3316 &             &        &         &         &      &           &                        \\
DDO 26   & PGC 9808, UGC 2053,           &    Im       & 17.3\x & \nodata & 0.09\xx &  730 &  $-$42\xx & NGC 1012 (S0/a)        \\
         & A0231$+$29                    &             &        &         &         &      &           &                        \\
DDO 27   & PGC 10117, UGC 2162,          &    IB(s)m   & 18.4\x & \nodata & 0.01\xx & 2750 &  $+$26\xx & NGC 1073 (Sc)          \\
         & A0237$+$01                    &             &        &         &         &      &           &                        \\
DDO 33   & PGC 16030, UGC 3144,          &    IBm      & 27.4\x & \nodata & 0.14\xx & 1580 &  $+$75\xx & KUG0406$+$748 (S0)     \\
         & A0441$+$74                    &             &        &         &         &      &           &                        \\
DDO 34   & PGC 16059, UGC 3174,          &    IAB(s)m: &  9.2\x & \nodata & 0.08\xx &  920 &  $+$47\xx & NGC 1637 (Sc)          \\
         & A0446$+$00                    &             &        &         &         &      &           &                        \\
DDO 35   & PGC 16644, UGC 3234,          &    Im:      & 21.1\x & \nodata & 0.38\xx & \nodata & \nodata\x & \nodata             \\
         & A0500$+$16                    &             &        &         &         &      &           &                        \\
DDO 38   & PGC 17445, UGC 3317,          &    Im       & 21.2\x & \nodata & 0.12\xx & 1525 &  $-$97\xx & KUG0539$+$735 (Sa)     \\
         & A0527$+$73                    &             &        &         &         &      &           &                        \\
DDO 39   & PGC 18121, UGC 3371,          &    Im:      & 14.7\x & \nodata & 0.12\xx &  825 &  $-$24\xx & Mrk 5 (I?)             \\
         & A0549$+$75, Mailyan 011       &             &        &         &         &      &           &                        \\
DDO 40   & PGC 20116, UGC 3647,          &    IBm      & 22.3\x & \nodata & 0.04\xx & 1080 &  $+$55\xx & UGC 3574 (Scd)         \\
         & A0700$+$56, IRASF07007$+$5635 &             &        &         &         &      &           &                        \\
DDO 43   & PGC 21073, UGC 3860,          &    Im       &  5.5\x & \nodata & 0.05\xx &  270 &   $+$7\xx & DDO 46 (Im)            \\
         & A0724$+$40, KIG 0190          &             &        &         &         &      &           &                        \\
DDO 46   & PGC 21585, UGC 3966,          &    Im       &  5.5\x & \nodata & 0.05\xx &  270 &   $-$7\xx & DDO 43 (Im)            \\
         & A0738$+$40                    &             &        &         &         &      &           &                        \\
DDO 47   & PGC 21600, UGC 3974,          &    IB(s)m   &  5.2\x & 16      & 0.02\xx & 1060 &  $+$42\xx & UGC 3755 (Im)          \\
         & A0739$+$16                    &             &        &         &         &      &           &                        \\
DDO 50   & PGC 23324, UGC 4305,          &    Im       &  3.4\x & 14      & 0.02\xx &  110 &   $+$1\xx & UGC 4483 (Im:)         \\
         & A0813$+$70, Holmberg II,      &             &        &         &         &      &           &                        \\
         & VIIZw223, KIG 0239,           &             &        &         &         &      &           &                        \\
         & KUG 0814$+$708,               &             &        &         &         &      &           &                        \\
         & IRASF08140$+$7052             &             &        &         &         &      &           &                        \\
DDO 52   & PGC 23769, UGC 4426,          &    Im:      &  6.0\x & \nodata & 0.03\xx &  880 &  $+$46\xx & NGC 2537A (Sc)         \\
         & A0825$+$42                    &             &        &         &         &      &           &                        \\
DDO 53   & PGC 24050, UGC 4459,          &    Im       &  3.6\x & 14      & 0.03\xx &  520 &  $-$16\xx & NGC 2976 (Sc)          \\
         & A0829$+$66, VIIZw238,         &             &        &         &         &      &           &                        \\
         & VV 499, IRASF08295$+$6621     &             &        &         &         &      &           &                        \\
DDO 63   & PGC 27605, Holmberg I,        &    IAB(s)m  &  3.8\x & 14      & 0.01\xx &  620 &  $-$30\xx & M81dwA (Im)            \\
         & UGC 5139, KDG 057,            &             &        &         &         &      &           &                        \\
         & A0936$+$71, Mailyan 044       &             &        &         &         &      &           &                        \\
DDO 64   & PGC 28317, UGC 5272,          &    Im       &  7.4\x & \nodata & 0.01\xx &  290 &  $+$15\xx & UGC 5209 (Im)          \\
         & A0947$+$31, KUG 0947$+$317,   &             &        &         &         &      &           &                        \\
         & IRASF09474$+$3143             &             &        &         &         &      &           &                        \\
DDO 68   & PGC 28714, UGC 5340,          &    ImP:     &  7.0\x & \nodata & 0.01\xx &  235 &   $-$5\xx & UGC 5427 (Sdm:)        \\
         & A0953$+$29, VV 542            &             &        &         &         &      &           &                        \\
DDO 69   & PGC 28868, UGC 5364,          &    IBm      &  0.8\x & 5       & 0.00\xx &  800 &  $-$19\xx & Milky Way (Sbc)        \\
         & A0956$+$30, Leo A, Leo III    &             &        &         &         &      &           &                        \\
DDO 70   & PGC 28913, UGC 5373,          &    IB(s)m   &  1.3\x & 22      & 0.01\xx &  300 &  $-$16\xx & Leo I (dSph)           \\
         & A0957$+$05, Sextans B,        &             &        &         &         &      &           &                        \\
         & KIG 0388                      &             &        &         &         &      &           &                        \\
DDO 75   & PGC 29653, UGCA 205,          &    IB(s)m   &  1.3\x & 6       & 0.02\xx &  430 &  $-$23\xx & DDO 70 (Im)            \\
         & A1008$-$04, Sextans A,        &             &        &         &         &      &           &                        \\
         & IRASF10085$-$0427             &             &        &         &         &      &           &                        \\
DDO 86   & PGC 32048, UGC 5846,          &    Im       & 16.9\x & \nodata & 0.00\xx &  860 &   $-$9\xx & NGC 3359 (Sc)          \\
         & A1041$+$60, Mailyan 057       &             &        &         &         &      &           &                        \\
DDO 87   & PGC 32405, UGC 5918,          &    Im:      &  6.7\x & \nodata & 0.00\xx &  760 &  $+$10\xx & UGC 5423 (Im)          \\
         & KDG 072, A1046$+$65, VIIZw347 &             &        &         &         &      &           &                        \\
DDO 99   & PGC 37050, UGC 6817,          &    Im       &  4.1\x & \nodata & 0.00\xx &  390 &  $+$2\xx  & NGC 4244 (Scd:)        \\
         & A1148$+$39                    &             &        &         &         &      &           &                        \\
DDO 101  & PGC 37449, UGC 6900,          &    Im:      &  9.0\x & \nodata & 0.01\xx &  370 &  $-$10\xx & Mrk 757 (S0?)          \\
         & A1153$+$31                    &             &        &         &         &      &           &                        \\
DDO 105  & PGC 37689, UGC 6955,          &    IB(s)m:  & 14.3\x & \nodata & 0.00\xx &  395 &  $+$14\xx & NGC 3930 (Sc)          \\
         & A1155$+$38                    &             &        &         &         &      &           &                        \\
DDO 115  & PGC 39142, UGC 7254, IC 3059  &    Im:      &  3.2\x & \nodata & 0.00\xx &  430 &  $-$28\xx & NGC 4222 (Sc)          \\
DDO 120  & PGC 39918, UGC 7408,          &    IAm      &  8.0\x & \nodata & 0.00\xx &  490 &  $+$28\xx & NGC 4460 (S0?)         \\
         & A1218$+$46                    &             &        &         &         &      &           &                        \\
DDO 125  & PGC 40904, UGC 7577,          &    Im       &  2.5\x & 22      & 0.00\xx &  385 &   $-$4\xx & DDO 168 (Im)           \\
         & A1225$+$43                    &             &        &         &         &      &           &                        \\
DDO 126  & PGC 40791, UGC 7559,          &    IBm      &  4.9\x & 15      & 0.00\xx &  270 &  $+$11\xx & HS1213$+$3636B (dS)    \\
         & A1224$+$37                    &             &        &         &         &      &           &                        \\
DDO 133  & PGC 41636, UGC 7698,          &    Im       &  6.1\x & 20      & 0.00\xx &  410 &  $-$24\xx & CVnIdwA (Im)           \\
         & A1230$+$31                    &             &        &         &         &      &           &                        \\
DDO 143  & PGC 42901, UGC 7916, VV 127,  &    Im       &  9.8\x & \nodata & 0.00\xx &  710 &  $+$39\xx & NGC 4656 (Gpair)       \\
         & IZw42, A1242$+$34             &             &        &         &         &      &           &                        \\
DDO 154  & PGC 43869, UGC 8024,          &    IBsm     &  4.3\x & 20      & 0.01\xx &  820 &  $-$43\xx & DDO 133 (Im)           \\
         & NGC 4789A                     &             &        &         &         &      &           &                        \\
DDO 155  & PGC 44491, UGC 8091, GR8,     &    Im       &  2.2\x & 3,26    & 0.01\xx &  220 &   $-$8\xx & IC 809 (E)             \\
         & A1256$+$14, VV 558,           &             &        &         &         &      &           &                        \\
         & LSBC D646-07                  &             &        &         &         &      &           &                        \\
DDO 165  & PGC 45372, UGC 8201,          &    Im       &  4.8\x & 10      & 0.01\xx &  590 &  $-$37\xx & NGC 4236 (Sdm)         \\
         & A1304$+$67, IIZw499,          &             &        &         &         &      &           &                        \\
         & Mailyan 82                    &             &        &         &         &      &           &                        \\
DDO 167  & PGC 45939, UGC 8308,          &    Im       &  4.2\x & 15      & 0.00\xx &  430 &  $+$28\xx & DDO 168 (Im)           \\
         & A1311$+$46                    &             &        &         &         &      &           &                        \\
DDO 168  & PGC 46039, UGC 8320,          &    IBm      &  3.5\x & \nodata & 0.00\xx &  410 &  $+$26\xx & UGC 8215 (Im)          \\
         & A1312$+$46                    &             &        &         &         &      &           &                        \\
DDO 169  & PGC 46127, UGC 8331,          &    IAm      &  5.3\x & \nodata & 0.00\xx &  660 &  $-$42\xx & UGC 8215 (Im)          \\
         & A1313$+$47                    &             &        &         &         &      &           &                        \\
DDO 171  & PGC 46382, A1316$-$08         &    Im       & 18.7\x & \nodata & 0.02\xx & 1180 &  $+$23\xx & NGC 4948 (Sdm)         \\
DDO 183  & PGC 49158, UGC 8760,          &    Im       &  5.1\x & 20      & 0.00\xx &  330 &   $+$8\xx & DDO 181 (Im)           \\
         & A1348$+$38                    &             &        &         &         &      &           &                        \\
DDO 185  & PGC 49448, UGC 8837,          &    IB(s)msp &  4.0\x & \nodata & 0.00\xx &  745 &   $+$6\xx & UGC 9240 (Im)          \\
         & A1352$+$54, Holmberg IV       &             &        &         &         &      &           &                        \\
DDO 187  & PGC 50961, UGC 9128,          &    Im       &  2.5\x & 2       & 0.00\xx &  920 &  $+$39\xx & UGC 8760 (Sdm)         \\
         & A1413$+$23                    &             &        &         &         &      &           &                        \\
DDO 210  & PGC 65367, Aquarius Dwarf,    &    IB(s)m   &  0.9\x & 17      & 0.03\xx &  900 &  $-$23\xx & Milky Way (Sbc)        \\
         & A2044$-$13                    &             &        &         &         &      &           &                        \\
DDO 215  & PGC 69415, UGCA 433,          &    Im:      & 14.7\x & \nodata & 0.03\xx &  920 &  $+$59\xx & NGC 7351 (S0)          \\
         & A2236$-$05                    &             &        &         &         &      &           &                        \\
DDO 216  & PGC 71538, UGC 12613,         &    Im       &  0.9\x & 1,8     & 0.02\xx &  450 & $+$117\xx & M31 (Sb)               \\
         & A2326$+$14, Peg DIG,          &             &        &         &         &      &           &                        \\
         & Pegasus Dwarf                 &             &        &         &         &      &           &                        \\
DDO 220  & PGC 72494, UGC 12791,         &    Im:      & 14.9\x & \nodata & 0.03\xx &  690 &  $-$41\xx & NGC 7741 (Scd)         \\
         & A2346$+$25                    &             &        &         &         &      &           &                        \\
F533-1   &                               &    Im       & 22.7\x & \nodata & 0.11\xx &  640 &  $-$35\xx & UGC 12029 (Im:)        \\
F563-V1  & LSBC D563-03                  &    dI       & 58.0\x & \nodata & 0.03\xx & 1440 &  $+$89\xx & NGC 2667 (-)           \\
F563-V2  & LSBC D563-02                  &    Irr      & 71.0\x & \nodata & 0.04\xx &  840 &  $+$48\xx & UGC 4657 (Sb)          \\
F564-V3  & LSBC D564-08                  &    dI       &  6.2\x & \nodata & 0.02\xx &  480 &  $+$10\xx & F565-V1 (dI)           \\
F565-V1  & LSBC D565-06                  &    dI       &  6.3\x & \nodata & 0.04\xx &  480 &  $-$10\xx & F564-V3 (dI)           \\
F565-V2  &                               &    dI       & 55.0\x & \nodata & 0.02\xx &  960 &  $+$49\xx & NGC 2916 (Sb?)         \\
F608-1   & PGC 1124, UGC 159             &    Im:      & 17.7\x & \nodata & 0.02\xx & 1040 &  $+$31\xx & UGC 31 (Im)            \\
F615-1   &                               &    dI       & 13.5\x & \nodata & 0.07\xx &  565 &  $-$34\xx & UGC 2168 (Im:)         \\
F651-2   &                               &    dI/Im    & 28.1\x & \nodata & 0.01\xx &  800 &  $+$22\xx & CGCG076$-$047 (-)      \\
F721-V2  & LSBC D721-10                  &    dI       & 18.6\x & \nodata & 0.01\xx &  730 &   $+$9\xx & UGC 8995 (Sdm)         \\
F750-V1  &                               &    Irr      & 16.7\x & \nodata & 0.04\xx & 1740 &  $-$66\xx & UGC 17 (Sm:)           \\
IC 10    & PGC 1305, UGC 192,            &    IBm?     &  1.0\x & 11,21   & 0.75\xx &  250 &  $-$48\xx & M31 (Sb)               \\
         & IRAS00177$+$5900              &             &        &         &         &      &           &                        \\
IC 1613  & PGC 3844, UGC 668, DDO 8,     &    IB(s)m   &  0.7\x & 7       & 0.00\xx &  400 &  $-$60\xx & M33 (Sc)               \\
         & IRASF01024$+$0153             &             &        &         &         &      &           &                        \\
IC 4662  & PGC 60851, He2-269,           &    IBm      &  3.0\x & \nodata & 0.07\xx &\nodata& \nodata  & \nodata                \\
         & IRASF17422$-$6437,            &             &        &         &         &      &           &                        \\
         & HIPASS J1747-64,              &             &        &         &         &      &           &                        \\
         & ESO 174212$-$6437.3           &             &        &         &         &      &           &                        \\
LGS 3    & PGC 3792, Pisces dwarf        &    I?       &  0.6\x & 23      & 0.04\xx &  280 &  $+$23\xx & M31 (Sb)               \\
M81dwA   & PGC 23521, KDG 052            &    I?       &  3.6\x &  7      & 0.02\xx &  370 &  $-$13\xx & NGC 2366 (Im)          \\
NGC 1156 & PGC 11329, UGC 2455,          &    IB(s)m   &  7.8\x & 13      & 0.17\xx &  590 &  $+$36\xx & LEDA169969 (-)         \\
         & KIG 0121, VV 531,             &             &        &         &         &      &           &                        \\
         & IRASF02567$+$2502             &             &        &         &         &      &           &                        \\
NGC 1569 & PGC 15345, UGC 3056,          &    IBm      &  2.5\x & 25      & 0.51\xx &  500 &  $-$23\xx & Cam A (Irr)            \\
         & Arp 210, VIIZw16,             &             &        &         &         &      &           &                        \\
         & IRASF04260$+$6444             &             &        &         &         &      &           &                        \\
NGC 2101 & PGC 17793, IRASF05452$-$5206  &    IB(s)mP  & 15.2\x & \nodata & 0.00\xx &  680 &  $-$43\xx & NGC 2104 (Scd)         \\
NGC 2366 & PGC 21102, UGC 3851,          &    IB(s)m   &  3.2\x & 14      & 0.04\xx &  520 &  $+$31\xx & NGC 2403 (Scd)         \\
         & DDO 42, IRASF07234$+$6917     &             &        &         &         &      &           &                        \\
NGC 3413 & PGC 32543, UGC 5960,          &    S0sp     &  9.6\x & \nodata & 0.00\xx &  480 &  $-$16\xx & DDO 84 (Im)            \\
         & CG 0790, KUG 1048$+$330,      &             &        &         &         &      &           &                        \\
         & IRASF10485$+$3301             &             &        &         &         &      &           &                        \\
NGC 3738 & PGC 35856, UGC 6565,          &    Im       &  4.9\x & 15      & 0.00\xx &  490 &  $-$19\xx & NGC 4068 (Im)          \\
         & Arp 234, KUG 1133$+$548,      &             &        &         &         &      &           &                        \\
         & IRASF11330$+$5448             &             &        &         &         &      &           &                        \\
NGC 3952 & PGC 37285, IRASF11511$-$0343  &    IBm:sp   & 22.4\x & \nodata & 0.01\xx &  235 &  $-$13\xx & IC 2969 (Sbc)          \\
NGC 4163 & PGC 38881, NGC 4167,          &    IAm      &  2.8\x & \nodata & 0.00\xx &  610 &  $+$31\xx & DDO 125 (Im)           \\
         & UGC 7199, CG 0891,            &             &        &         &         &      &           &                        \\
         & KUG 1209$+$364                &             &        &         &         &      &           &                        \\
NGC 4214 & PGC 39225, UGC 7278,          &    IAB(s)m  &  2.9\x & 19      & 0.00\xx &  110 &   $-$7\xx & DDO 113 (Im)           \\
         & KUG 1213$+$366,               &             &        &         &         &      &           &                        \\
         & IRASF12131$+$3636             &             &        &         &         &      &           &                        \\
NGC 6822 & PGC 63616, IC 4895,           &    IB(s)m   &  0.5\x &  9      & 0.22\xx &  500 &  $+$44\xx & Milky Way (Sbc)        \\
         & DDO 209, Barnard's Galaxy,    &             &        &         &         &      &           &                        \\
         & IRASF19420$-$1450             &             &        &         &         &      &           &                        \\
SagDIG   & PGC 63287, Lowal's Object,    &    IB(s)m:  &  1.1\x & 12,18   & 0.14\xx & 1100 &   $+$8\xx & Milky Way (Sbc)        \\
         & ESO 192708$-$1747.0           &             &        &         &         &      &           &                        \\
UGC 199  & PGC 1336                      &    Im:      & 29.8\x & \nodata & 0.04\xx & 2280 & $-$137\xx & UGC 132 (Sdm)          \\
UGC 5209 & PGC 27935                     &    Im       &  7.8\x & \nodata & 0.00\xx &  250 &  $+$13\xx & UGC 5196 (Im)          \\
UGC 8011 & PGC 43654, VIIIZw216,         &    Im       & 11.6\x & \nodata & 0.04\xx & 1580 &  $+$87\xx & F574-10 (Sd)           \\
         & LSBC D575-02                  &             &        &         &         &      &           &                        \\
UGC 8055 & PGC 44102                     &    Im       &  8.5\x & \nodata & 0.00\xx &  620 &  $+$34\xx & NGC 4173 (Sd)          \\
UGC 8276 & PGC 45840                     &    Im:      & 13.3\x & \nodata & 0.00\xx &  480 &  $-$17\xx & UGC 8285 (Sdm)         \\
UGC 8508 & PGC 47495, IZw60              &    IAm      &  2.6\x & \nodata & 0.00\xx &  670 &   $+$6\xx & UGC 7242 (Scd:)        \\
UGC 10140 & PGC 56745, LSBC D584-02      &    Im:      & 41.9\x & \nodata & 0.02\xx & 1570 & $-$102\xx & UGCA 411 (Pec)         \\
UGC 10281 & PGC 57522, LSBC D656-02      &    Im:      & 18.3\x & \nodata & 0.03\xx &\nodata& \nodata  & \nodata                \\
WLM      & PGC 143, UGCA 444,            &    IB(s)m   &  1.0\x & 4,24    & 0.02\xx &  900 &  $+$58\xx & M33 (Sc)               \\
         & DDO 221, A2359$-$15,          &             &        &         &         &      &           &                        \\
         & Wolf-Lundmark-Melott          &             &        &         &         &      &           &                        \\
0467$-$074&2dFGRS N293Z129,              &    Irr      &107.9\x & \nodata & 0.03\xx & 2020 & $-$113\xx & 2dFGRSN294Z233 (-)     \\
         & ISI96 1032$-$0121,            &             &        &         &         &      &           &                        \\
         & APMUKS(BJ)                    &             &        &         &         &      &           &                        \\
         & B103250.07$-$012138.4         &             &        &         &         &      &           &                        \\
1397$-$049&ISI96 1051$+$0227,            &    Irr      &118.7\x & \nodata & 0.02\xx &\nodata& \nodata  & \nodata                \\
         & APMUKS(BJ)                    &             &        &         &         &      &           &                        \\
         & B105147.14$+$022734.5         &             &        &         &         &      &           &                        \\
         &                               &             &        &         &         &      &           &                        \\
         &                               &             &        &         &         &      &           &                        \\

{\bf BCD Galaxies:}&&&&&&&&\\
&&&&&&&&\\

Haro 3   & PGC 32103, UGC 5860,          &    Sb?p     & 15.5\x & \nodata & 0.00\xx & 1880 & $-$122\xx & UGC 5848 (Sm)          \\
         & NGC 3353, Mrk 35,             &             &        &         &         &      &           &                        \\
         & IRASF10422$+$5613             &             &        &         &         &      &           &                        \\
Haro 4   & PGC 33486, UGCA 225,          &    BCD      &  9.5\x & \nodata & 0.00\xx &  560 &  $+$35\xx & NGC 3486 (Sc)          \\
         & Mrk 36, A1102$+$29,           &             &        &         &         &      &           &                        \\
         & KUG 1102$+$294, CG 82,        &             &        &         &         &      &           &                        \\
         & IRASF11022$+$2924             &             &        &         &         &      &           &                        \\
Haro 8   & PGC 39628, UGC 7354,          &    Ep:      & 22.2\x & \nodata & 0.00\xx &  670 &  $+$10\xx & NGC 4266 (Sa?)         \\
         & Mrk 49, A1216$+$04,           &             &        &         &         &      &           &                        \\
         & Mrk 1318, VCC 324,            &             &        &         &         &      &           &                        \\
         & IRASF12166$+$0407             &             &        &         &         &      &           &                        \\
Haro 14  & PGC 2675, UGCA 010,           &    S0p?     & 15.1\x & \nodata & 0.01\xx &\nodata& \nodata  & \nodata                \\
         & NGC 244, VV 728,              &             &        &         &         &      &           &                        \\
         & IRASF00432$-$1552             &             &        &         &         &      &           &                        \\
Haro 20  & PGC 12922, UGCA 073,          &    E$+$?    & 27.6\x & \nodata & 0.03\xx &  670 &   $+$7\xx & UGCA 71 (Sd)           \\
         & A0325$-$17,                   &             &        &         &         &      &           &                        \\
         & IRASF03260$-$1735             &             &        &         &         &      &           &                        \\
Haro 23  & PGC 29347, UGCA 201,          &    S?       & 20.2\x & \nodata & 0.01\xx &  540 &  $+$15\xx & UGC 5478 (Im)          \\
         & A1003$+$29, CG 0050,          &             &        &         &         &      &           &                        \\
         & IRASF10034$+$2911             &             &        &         &         &      &           &                        \\
Haro 29  & PGC 40665, UGCA 281,          &    S?       &  5.4\x & \nodata & 0.00\xx &  410 &  $-$16\xx & NGC 4144 (Scd?)        \\
         & Mrk 209, A1223$+$48,          &             &        &         &         &      &           &                        \\
         & IZw36                         &             &        &         &         &      &           &                        \\
Haro 36  & PGC 43124, UGC 7950,          &    Im       &  9.0\x & \nodata & 0.00\xx &  530 &  $-$34\xx & DDO 150 (Sm:)          \\
         & A1244$+$51                    &             &        &         &         &      &           &                        \\
Haro 38  & PGC 47938, UGC 8578,          &    S?       & 13.7\x & \nodata & 0.00\xx & 1680 & $+$105\xx & Mrk 67 (Im)            \\
         & A1333$+$29, KUG 1333$+$294    &             &        &         &         &      &           &                        \\
Haro 43  & PGC 52193                     &    S?       & 30.5\x & \nodata & 0.01\xx &\nodata& \nodata  & \nodata                \\
HS0822$+$3542 &                          &    BCG      & 10.9\x & \nodata & 0.04\xx &\nodata& \nodata  & \nodata                \\
Mrk 5    & PGC 19459, UGCA 130,          &    I?       & 14.3\x & \nodata & 0.08\xx &  825 &  $+$24\xx & DDO 39   (Im:)         \\
         & A0635$+$75, KUG 0635$+$756,   &             &        &         &         &      &           &                        \\
         & IRASF06353$+$754              &             &        &         &         &      &           &                        \\
Mrk 16   & PGC 24949, UGCA 146,          & \nodata     & 37.6\x & \nodata & 0.02\xx & 1050 &  $-$58\xx & NGC 2634 (E1:)         \\
         & A0847$+$73,                   &             &        &         &         &      &           &                        \\
         & IRASF08479$+$7322             &             &        &         &         &      &           &                        \\
Mrk 32   & PGC 30715, UGCA 211,          &    P        & 13.8\x & \nodata & 0.00\xx &  610 &  $-$12\xx & UGC 5848 (Sm:)         \\
         & A1023$+$56                    &             &        &         &         &      &           &                        \\
Mrk 67   & PGC 48501, UGCA 372,          &    BCD      & 15.5\x & \nodata & 0.00\xx & 1680 & $-$105\xx & Haro 38 (S?)           \\
         & KUG 1339$+$307, A1339$+$30,   &             &        &         &         &      &           &                        \\
         & IRASF13396$+$3046             &             &        &         &         &      &           &                        \\
Mrk 178  & PGC 35684, UGC 6541,          &    Im       &  3.9\x & 15      & 0.00\xx &  410 &  $-$20\xx & NGC 3741 (Im)          \\
         & A1130$+$49                    &             &        &         &         &      &           &                        \\
Mrk 408  & PGC 28169, A0945$+$33,        & \nodata     & 23.3\x & \nodata & 0.00\xx &  300 &   $+$6\xx & UGC 5282 (Sm:)         \\
         & CG 0289, KUG0945$+$331,       &             &        &         &         &      &           &                        \\
         & IRASF09451$+$3306             &             &        &         &         &      &           &                        \\
Mrk 600  & PGC 10813, A0248$+$04,        &    SBb/BCD  & 15.7\x & \nodata & 0.05\xx &  370 &  $+$17\xx & UGC 2275 (Sm)          \\
         & IRASZ02484$+$0414             &             &        &         &         &      &           &                        \\
Mrk 757  & PGC 38277, KUG1202$+$311,     &    S0?      &  8.9\x & \nodata & 0.01\xx &  200 &  $-$12\xx & NRGb181.11 (-)         \\
         & CG0150                        &             &        &         &         &      &           &                        \\
NGC 1705 & PGC 16282, IRASF04530-5326    &    SA0-P:   &  5.1\x & 27      & 0.04\xx &  990 &  $-$34\xx & PGC 72675 (Im)         \\
NGC 6789 & PGC 63000, UGC 11425          &    Im       &  3.6\x & \nodata & 0.08\xx &\nodata& \nodata  & \nodata                \\
SBS1415$+$437 & PGC 51017, CG 0389       &    BCG      & 10.9\x & \nodata & 0.00\xx &  920 &  $+$54\xx & NGC 5608 (Im)          \\
UGCA 290 & Arp211, VV042b                & \nodata     &  2.8\x & 20      & 0.00\xx &  230 &   $-$5\xx & PGC 41314 (Im)         \\
IZw115   & PGC 55381, UGC 9893,          &    P        & 12.3\x & \nodata & 0.01\xx &\nodata& \nodata  & \nodata                \\
         & VV 720, A1531$+$46, KIG 686   &             &        &         &         &      &           &                        \\
VIIZw403 & PGC 35286, UGC 6456,          &    Pec      &  4.4\x & 22      & 0.02\xx &  900 &  $-$32\xx & KDG073 (Im)            \\
         & A1124$+$79, VV 574,           &             &        &         &         &      &           &                        \\
         & IRASF11246$+$7916             &             &        &         &         &      &           &                        \\
Zw2335   & PGC 71938, UGCA 441,          &    E?       & 24.1\x & \nodata & 0.05\xx &\nodata& \nodata  & \nodata                \\
         & A2335$+$29, Barbon's Galaxy,  &             &        &         &         &      &           &                        \\
         & Mrk 328, KIG 1031,            &             &        &         &         &      &           &                        \\
         & IRASF23352$+$2951             &             &        &         &         &      &           &                        \\

{\bf Sm Galaxies:}&&&&&&&&\\
&&&&&&&&\\
DDO 18   & PGC 8332, UGC 1670,           &    Sm       & 25.4\x & \nodata & 0.04\xx &  280 &  $-$18\xx & UGC 1677 (Sd)          \\
         & A0208$+$06                    &             &        &         &         &      &           &                        \\
DDO 48   & PGC 22369, UGC 4121,          &    Sm:      & 17.8\x & \nodata & 0.03\xx & 1160 &  $-$53\xx & NGC 2549 (S0)          \\
         & A0754$+$58                    &             &        &         &         &      &           &                        \\
DDO 54   & PGC 25679, UGC 4797,          &    Sm:      & 18.0\x & \nodata & 0.03\xx &  810 &  $+$46\xx & NGC 2775 (Sab)         \\
         & A0905$+$06                    &             &        &         &         &      &           &                        \\
DDO 88   & PGC 32226, UGC 5889,          &    SAB(s)m  &  7.4\x & \nodata & 0.01\xx &   30 &   $+$1\xx & LEDA 83341 (Im)        \\
         & NGC 3377A                     &             &        &         &         &      &           &                        \\
DDO 122  & PGC 40367, UGC 7490,          &    SAm      &  9.2\x & \nodata & 0.00\xx &  370 &   $-$7\xx & UGC 7748 (Sdm:)        \\
         & Mailyan 073,                  &             &        &         &         &      &           &                        \\
         & IRASF12223$+$7037             &             &        &         &         &      &           &                        \\
DDO 135  & PGC 41746, UGC 7713,          &    SAB(s)m  &  3.4\x & \nodata & 0.02\xx &  250 &  $+$10\xx & VCC 0413 (Im)          \\
         & NGC 4523, VCC 1524,           &             &        &         &         &      &           &                        \\
         & IRASF12313$+$1526             &             &        &         &         &      &           &                        \\
DDO 150  & PGC 43255, UGC 7971,          &    Sm:      &  8.5\x & \nodata & 0.00\xx &  530 &  $+$34\xx & Haro 36 (Im)           \\
         & NGC 4707, IZw43               &             &        &         &         &      &           &                        \\
DDO 173  & PGC 46563, UGC 8385,          &    SABm     & 16.9\x & \nodata & 0.00\xx &  650 &  $+$23\xx & UGC 8298 (Im)          \\
         & A1318$+$10                    &             &        &         &         &      &           &                        \\
DDO 180  & PGC 48179, A1335$-$09,        &    SB(s)m   & 18.8\x & \nodata & 0.03\xx & 1640 &   $+$7\xx & DDO 171 (Im)           \\
         & IRASF13355$-$0932             &             &        &         &         &      &           &                        \\
DDO 204  & PGC 57678, UGC 10310,         &    SB(s)m   & 13.5\x & \nodata & 0.00\xx &  690 &  $+$45\xx & HS1614$+$4709 (BCG?)   \\
         & A1614$+$47, Arp 2,            &             &        &         &         &      &           &                        \\
         & IRASF16148$+$4710             &             &        &         &         &      &           &                        \\
DDO 214  & PGC 69293, A2233$-$03,        &    SA(s)m   & 28.3\x & \nodata & 0.04\xx & 2005 &  $+$64\xx & UGC 12151 (Im:)        \\
         & Arp 3                         &             &        &         &         &      &           &                        \\
DDO 217  & PGC 71596, UGC 12632,         &    Sm:      &  9.6\x & \nodata & 0.13\xx &  210 &   $-$7\xx & UGC 12588 (Sdm)        \\
         & A2327$+$40                    &             &        &         &         &      &           &                        \\
F561-1   &                               &    Sm       & 72.0\x & \nodata & 0.04\xx &  790 &  $-$17\xx & [ZBS97] A50 (?)        \\
F567-2   &                               &    Sm       & 86.0\x & \nodata & 0.03\xx & 1770 &  $-$39\xx & UGC 5598 (S)           \\
F583-1   & LSBC D584-04                  &    Sm/Irr   & 37.0\x & \nodata & 0.03\xx & 1070 &  $-$37\xx & NGC 6035 (Sc)          \\
NGC 2552 & PGC 23340, UGC 4325,          &    SA(s)m?a &  8.5\x & \nodata & 0.04\xx &  450 &  $-$10\xx & NGC 2500 (Sd)          \\
         & IRASF08156$+$5010             &             &        &         &         &      &           &                        \\
NGC 3109 & PGC 29128, UGCA 194,          &    SB(s)msP &  1.3\x & 22      & 0.04\xx &  440 &  $+$19\xx & ESO497$-$G003 (Sa:)    \\
         & DDO 236                       &             &        &         &         &      &           &                        \\
NGC 3510 & PGC 33408, UGC 6126,          &    SB(s)msP & 10.4\x & \nodata & 0.00\xx &  100 &   $-$3\xx & UGC 6102 (Im)          \\
         & Haro 26, CG 80,               &             &        &         &         &      &           &                        \\
         & KUG 1101$+$291,               &             &        &         &         &      &           &                        \\
         & IRASF11010$+$2909             &             &        &         &         &      &           &                        \\
UGC 5716 & PGC 31081, LSBC D500-02       &    Sm:      & 18.8\x & \nodata & 0.00\xx &  830 &  $+$14\xx & UGC 5588 (S?)          \\
UGC 11820& PGC 67421                     &    Sm       & 19.9\x & \nodata & 0.08\xx & 1600 &  $-$11\xx & UGC 11868 (Sm)         \\
\enddata
\tablenotetext{a}{This does not include all possible identifications.
Identifications were obtained from NED.}
\tablenotetext{b}{Morphological Hubble types are from de Vaucouleurs et al.\ (1991). If no type is
given there, we have used types given by NED.}
\tablenotetext{c}{Reference for the distance to the galaxy.
If no reference is given, the distance
was determined from V$_{GSR}$ given by de Vaucouleurs et al.\ (1991) and a Hubble constant
of 65 km s$^{-1}$ Mpc$^{-1}$.}
\tablenotetext{d}{Foreground reddening from Burstein \& Heiles (1984).}
\tablenotetext{f}{Nearest galaxy within 1 Mpc in the plane of the sky and $\pm$150 km s$^{-1}$.
Distance to the galaxy $\Delta d$ was taken as a combination of apparent distance on the sky and radial
distance with a Hubble constant
of 65 km s$^{-1}$ Mpc$^{-1}$. The search used NED.}
\tablerefs{
(1) Aparicio 1994;
(2) Aparicio, Tikhonov, \& Karachentsev 2000;
(3) Dohm-Palmer \et\ 1998;
(4) Dolphin 2000;
(5) Dolphin \et\ 2002;
(6) Dolphin \et\ 2003;
(7) Freedman \et\ 2001;
(8) Gallagher \et\ 1998;
(9) Gallart, Aparicio, \& Vilchez 1996;
(10) Hidalgo, Mar\'in-Franch, \& Aparicio 2003;
(11) Hunter 2001;
(12) Karachentsev, Aparicio, \& Makarova  1999;
(13) Karachentsev, Musella, \& Grimaldi 1996;
(14) Karachentsev \et\ 2002;
(15) Karachentsev \et\ 2003a;
(16) Karachentsev \et\ 2003b;
(17) Lee \et\ 1999;
(18) Lee \& Kim 2000;
(19) Maiz-Apellaniz, Cieza, \& Mackenty 2002;
(20) Makarova \et\ 1998;
(21) Massey \& Armandroff 1995;
(22) M\'endez \et\ 2002;
(23) Miller \et\ 2001;
(24) Minniti \& Zijlstra 1997;
(25) O'Connell \et\ 1994;
(26) Tolstoy \et\ 1995;
and
(27) Tosi \et\ 2001.
}
\end{deluxetable}
%\end{document}

\clearpage

%\documentclass[12pt,preprint]{aastex}
%\documentclass[manuscript]{aastex}
%\documentclass[preprint2]{aastex}

%   My own definitions
%\newcommand{\x}{\enspace}
%\newcommand{\xx}{\enspace\enspace}
%\newcommand{\xxx}{\enspace\enspace\enspace}
%\newcommand{\xxxx}{\enspace\enspace\enspace\enspace}
%\newcommand{\xxxxx}{\enspace\enspace\enspace\enspace\enspace}
%\newcommand{\et}{et al.}
%\newcommand{\ha}{H$\alpha$}
%

%\begin{document}

\begin{deluxetable}{lllccccrcrrrc}
\tabletypesize{\scriptsize}
\rotate
%\tablenum{2}
\tablewidth{0pt}
\tablecaption{Observations and photometry parameters. \label{tab-obs}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{}
& \multicolumn{5}{c}{Ellipse photometry parameters\tablenotemark{a}}
& \colhead{} \\
\cline{8-12}
\colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{Exposures\tablenotemark{d}} & \colhead{Seeing\tablenotemark{e}}
& \colhead{Scale}
& \colhead{PA}
& \colhead{} & \colhead{Step} & \multicolumn{2}{c}{Center (2000)}
& \colhead{$\log$ rms$_{\Sigma_{H\alpha}}$\tablenotemark{f}} \\
\colhead{Galaxy}
& \colhead{Mos\tablenotemark{b}}
& \colhead{Date}
& \colhead{Instr\tablenotemark{c}}
& \colhead{(s)}
& \colhead{(\protect\arcsec)}
& \colhead{(\protect\arcsec)}
& \colhead{(\protect\arcdeg)}
& \colhead{{\it b/a}} & \colhead{(\protect\arcsec)}
& \colhead{RA} & \colhead{DEC}
& \colhead{(ergs/s/pc$^2$)}
}
\startdata
{\bf Im Galaxies:}&&&&&&&&&&&&\\
&&&&&&&&&&&&\\
A1004+10  & \nodata & 9703 & PT,4:1,NOTI & 1$\times$1800 & 3.4 & 0.43 &  -33.3 & 0.63 &  9.1 & 10:07:19.6 &  10:21:47 & 32.48 \\
A2228+33  & \nodata & 9410 & PT,FP,NCCD  & 2$\times$1800 & 2.3 & 0.49 &   38.5 & 0.92 & 11.3 & 22:30:34.0 &  33:49:14 & 32.16 \\
CVnIdwA   & \nodata & 0005 & HT,2048     & 3$\times$1800 & 3.1 & 1.13 &   79.5 & 0.78 & 11.3 & 12:38:40.2 &  32:45:40 & 32.19 \\
D508-2    & \nodata & 0004 & HT,2048     & 3$\times$1800 & 5.0 & 1.13 &   70.6 & 0.76 &  9.1 & 13:04:34.3 &  26:46:24 & 32.07 \\
D575-5    & \nodata & 9605 & PT,4:1,NCCD & 1$\times$2700 & 2.0 & 0.41 &   55.2 & 0.51 &  9.1 & 12:55:41.0 &  19:12:35 & 32.32 \\
D634-3    & \nodata & 0001 & HT,2048     & 3$\times$2700 & 3.7 & 1.13 &   -9.4 & 0.76 &  5.7 &  9:08:53.8 &  14:35:03 & 32.04 \\
D646-8    & \nodata & 0004 & HT,2048     & 3$\times$1800 & 4.5 & 1.13 &  -32.4 & 0.62 &  5.7 & 12:52:03.9 &  12:54:26 & 32.00 \\
DDO 9     & \nodata & 9410 & PT,FP,NCCD  & 2$\times$1800 & 2.2 & 0.49 &   87.5 & 0.49 & 11.3 &  1:10:43.4 &  49:36:02 & 32.24 \\
DDO 22    & \nodata & 9410 & PT,FP,NCCD  & 1$\times$1800 & 1.8 & 0.49 &   -6.6 & 0.38 & 11.3 &  2:32:54.1 &  38:40:51 & 32.37 \\
DDO 24    & \nodata & 9410 & PT,FP,NCCD  & 2$\times$2700 & 2.0 & 0.49 &    0.1 & 0.93 & 11.3 &  2:33:43.2 &  40:31:51 & 32.21 \\
DDO 25    & \nodata & 9410 & PT,FP,NCCD  & 1$\times$1800 & 2.1 & 0.49 &  -56.3 & 0.88 & 11.3 &  2:33:18.5 &  33:29:26 & 32.38 \\
\nodata & \nodata & 9502 & PT,FP,NCCD  & 2$\times$2700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 26    & \nodata & 9410 & PT,FP,NCCD  & 3$\times$2700 & 2.1 & 0.49 &   34.1 & 0.39 &  8.4 &  2:34:29.2 &  29:45:04 & 32.11 \\
DDO 27    & \nodata & 9410 & PT,FP,NCCD  & 3$\times$3000 & 1.8 & 0.49 &  -51.5 & 0.61 &  9.1 &  2:40:22.7 &   1:13:54 & 32.08 \\
DDO 33    & \nodata & 9410 & PT,FP,NCCD  & 1$\times$1800 & 2.3 & 0.49 &  -68.6 & 0.61 & 11.3 &  4:47:59.7 &  74:55:42 & 32.40 \\
DDO 34    & \nodata & 9502 & PT,FP,NCCD  & 2$\times$3000 & 2.1 & 0.49 &  -82.7 & 0.42 &  9.1 &  4:48:34.2 &  00:14:30 & 32.54 \\
DDO 35    & \nodata & 9410 & PT,FP,NCCD  & 2$\times$1800 & 2.1 & 0.49 &   62.7 & 0.77 & 11.3 &  5:03:24.0 &  16:24:18 & 32.27 \\
DDO 38    & \nodata & 9410 & PT,FP,NCCD  & 1$\times$2700 & 1.9 & 0.49 &  -34.5 & 0.66 &  8.4 &  5:33:37.0 &  73:43:27 & 32.08 \\
DDO 39    & \nodata & 9502 & PT,FP,NCCD  & 3$\times$2700 & 2.0 & 0.49 &  -43.4 & 0.61 & 11.3 &  5:56:34.1 &  75:18:57 & 32.11 \\
DDO 40    & \nodata & 9410 & PT,FP,NCCD  & 1$\times$2400 & 1.7 & 0.49 &  -48.3 & 0.78 & 11.3 &  7:04:51.2 &  56:31:09 & 32.13 \\
DDO 43    & \nodata & 9502 & PT,FP,NCCD  & 3$\times$3000 & 1.7 & 0.49 &    6.1 & 0.70 & 11.3 &  7:28:17.8 &  40:46:13 & 32.06 \\
DDO 46    & \nodata & 9502 & PT,FP,NCCD  & 3$\times$3000 & 1.5 & 0.49 &   83.6 & 0.89 & 11.3 &  7:41:26.6 &  40:06:39 & 32.09 \\
DDO 47    & C  & 9502 & PT,FP,NCCD  & 2$\times$3000 & 1.6 & 0.49 &  -70.4 & 0.51 & 11.3 &  7:41:55.3 &  16:48:08 & 32.10 \\
\nodata & W  & 9502 & PT,FP,NCCD  & 2$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & E  & 9502 & PT,FP,NCCD  & 1$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & N  & 9502 & PT,FP,NCCD  & 2$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 50    & C  & 9702 & PT,4:1,NOTI & 1$\times$1800 & 1.6 & 0.43 &   18.1 & 0.72 & 11.3 &  8:19:08.7 &  70:43:25 & 32.39 \\
\nodata & \nodata & 9702 & PT,4:1,NOTI & (1$\times$ 900) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & N  & 9702 & PT,4:1,NOTI & 1$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & S  & 9702 & PT,4:1,NOTI & 1$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & W  & 9702 & PT,4:1,NOTI & 1$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & E  & 9702 & PT,4:1,NOTI & 1$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 52    & \nodata & 9703 & PT,4:1,NOTI & 2$\times$2700 & 3.2 & 0.43 &    4.5 & 0.67 & 11.3 &  8:28:28.5 &  41:51:21 & 32.25 \\
DDO 53    & \nodata & 9504 & PT,FP,NCCD  & 1$\times$2200 & 1.9 & 0.49 &   81.0 & 0.51 &  8.4 &  8:34:08.0 &  66:10:37 & 32.13 \\
DDO 63    & \nodata & 0005 & HT,2048     & 3$\times$1800 & 3.2 & 1.13 &   -0.2 & 1.00 & 11.3 &  9:40:30.4 &  71:11:02 & 32.16 \\
DDO 64    & \nodata & 9201 & PT,FP,NCCD  & 1$\times$3000 & 2.0 & 0.50 &  -63.9 & 0.32 & 11.3 &  9:50:22.4 &  31:29:16 & 32.54 \\
DDO 68    & \nodata & 9201 & PT,FP,NCCD  & 1$\times$3000 & 2.3 & 0.50 &   16.5 & 0.50 &  8.4 &  9:56:45.8 &  28:49:34 & 32.54 \\
DDO 69    & C  & 9201 & PT,FP,NCCD  & 1$\times$3000 & 1.8 & 0.49 &  -64.4 & 0.56 & 17.0 &  9:59:25.0 &  30:44:42 & 31.77 \\
\nodata & N  & 9201 & PT,FP,NCCD  & 2$\times$1500 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & E  & 9502 & PT,FP,NCCD  & 2$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & W  & 9502 & PT,FP,NCCD  & 2$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 70    & \nodata & 9703 & PT,4:1,NOTI & 2$\times$1800 & 2.0 & 0.43 &   87.6 & 0.59 & 17.0 & 10:00:00.9 &   5:19:51 & 32.37 \\
DDO 75    & C  & 9403 & PT,FP,NCCD  & 3$\times$1800 & 2.0 & 0.49 &   41.8 & 0.85 & 13.7 & 10:10:59.2 & -04:41:56 & 32.30 \\
\nodata & NE & 9503 & PT,FP,NCCD  & 3$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & N  & 9503 & PT,FP,NCCD  & 1$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & W  & 9504 & PT,FP,NCCD  & 3$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 86    & \nodata & 9405 & PT,FP,NCCD  & 2$\times$2300 & 2.0 & 0.49 &   71.8 & 0.82 & 11.3 & 10:44:29.0 &  60:21:58 & 32.35 \\
\nodata & \nodata &      & PT,FP,NCCD  & (2$\times$ 600) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 87    & \nodata & 9502 & PT,FP,NCCD  & 3$\times$3000 & 2.1 & 0.49 &   76.4 & 0.58 & 11.3 & 10:49:34.7 &  65:31:46 & 32.10 \\
DDO 99    & \nodata & 0005 & HT,2048     & 3$\times$1800 & 3.1 & 1.13 &   51.5 & 0.49 & 11.3 & 11:50:52.6 &  38:52:41 & 32.13 \\
DDO 101   & \nodata & 9405 & PT,FP,NCCD  & 2$\times$2400 & 1.8 & 0.49 &  -69.4 & 0.69 & 11.3 & 11:55:39.4 &  31:31:08 & 32.21 \\
DDO 105   & \nodata & 9502 & PT,FP,NCCD  & 3$\times$3000 & 1.6 & 0.49 &   63.6 & 0.43 & 11.3 & 11:58:29.0 &  38:04:29 & 31.98 \\
DDO 115   & \nodata & 9502 & PT,FP,NCCD  & 1$\times$3000 & 1.6 & 0.49 &    8.0 & 0.69 &  9.1 & 12:14:55.1 &  13:27:39 & 32.06 \\
DDO 120   & \nodata & 9405 & PT,FP,NCCD  & 3$\times$1800 & 1.9 & 0.49 &   86.5 & 0.68 & 11.3 & 12:21:15.8 &  45:48:46 & 32.57 \\
DDO 125   & \nodata & 9605 & PT,4:1,NCCD & 1$\times$2400 & 1.8 & 0.41 & -46.2 & 0.58 & 8.3 & 12:27:41.9 & 43:29:34 & 32.36 \\
\nodata & \nodata & 9703 & PT,4:1,NOTI & (1$\times$1800) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 126   & \nodata & 9702 & PT,4:1,NOTI & 3$\times$1800 & 1.9 & 0.43 &  -41.4 & 0.47 & 11.3 & 12:27:06.5 &  37:08:23 & 32.37 \\
\nodata & \nodata & 9802 & PT,4:1,NOTI & (1$\times$1800) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 133   & C  & 9504 & PT,FP,NCCD  & 2$\times$2700 & 2.3 & 0.49 &   -6.4 & 0.69 & 11.3 & 12:32:55.4 &  31:32:14 & 31.87 \\
\nodata & NW & 9504 & PT,FP,NCCD  & 1$\times$2700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 143   & \nodata & 0005 & HT,2048     & 3$\times$1800 & 4.1 & 1.13 &   -3.5 & 0.31 & 11.3 & 12:44:24.9 &  34:23:23 & 32.23 \\
DDO 154   & \nodata & 9604 & PT,4:1,NCCD & 1$\times$1800 & 2.3 & 0.41 &   45.6 & 0.50 & 11.3 & 12:54:06.2 &  27:09:03 & 32.31 \\
\nodata & \nodata & 9605 & PT,4:1,NCCD & 1$\times$2700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 155   & \nodata & 9605 & PT,4:1,NCCD & 2$\times$1800 & 1.7 & 0.41 &   50.6 & 0.71 & 11.3 & 12:58:39.8 &  14:13:10 & 32.39 \\
DDO 165   & \nodata & 9502 & PT,FP,NCCD  & 1$\times$2300 & 1.8 & 0.49 &   88.6 & 0.54 & 11.3 & 13:06:25.3 &  67:42:25 & 32.16 \\
DDO 167   & \nodata & 9504 & PT,FP,NCCD  & 1$\times$3000 & 2.7 & 0.49 &  -23.6 & 0.65 & 11.3 & 13:13:22.9 &  46:19:11 & 32.07 \\
DDO 168   & \nodata & 9502 & PT,FP,NCCD  & 2$\times$2400 & 1.7 & 0.49 &  -24.9 & 0.63 & 11.3 & 13:14:27.2 &  45:55:46 & 32.11 \\
DDO 169   & \nodata & 9203 & PT,FP,NCCD  & 1$\times$3000 & 2.3 & 0.50 &  -45.2 & 0.31 & 11.3 & 13:15:29.9 &  47:29:59 & 32.41 \\
DDO 171   & \nodata & 9703 & PT,4:1,NOTI & 1$\times$1800 & 3.2 & 0.43 &  -29.1 & 0.91 & 11.3 & 13:18:41.3 &  -8:26:43 & 32.54 \\
DDO 183   & \nodata & 9201 & PT,FP,NCCD  & 1$\times$3000 & 2.2 & 0.50 &   30.6 & 0.35 & 11.3 & 13:50:50.9 &  38:01:11 & 32.46 \\
DDO 185   & \nodata & 9605 & PT,4:1,NCCD & 2$\times$2400 & 2.1 & 0.41 &   19.7 & 0.27 & 11.3 & 13:54:44.0 &  53:53:46 & 32.38 \\
\nodata & \nodata & 9703 & PT,4:1,NOTI & (1$\times$1800) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 187   & \nodata & 9502 & PT,FP,NCCD  & 1$\times$3000 & 1.5 & 0.49 &   36.6 & 0.80 & 11.3 & 14:15:56.7 &  23:03:19 & 32.03 \\
DDO 210   & \nodata & 0109 & KPNO4m,Mos  & 3$\times$ 500 & 1.2 & 0.26 &  -84.8 & 0.48 & 18.9 & 20:46:52.0 & -12:50:50 & \nodata \\
\nodata & \nodata & 0109 & HT,2048     & 3$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.29 \\
DDO 215   & \nodata & 9410 & PT,FP,NCCD  & 2$\times$1800 & 1.4 & 0.49 &   66.3 & 0.38 &  9.1 & 22:39:09.1 &  -4:45:36 & 32.23 \\
DDO 216   & \nodata & 9610 & PT,4:1,NOTI & 3$\times$2700 & 1.8 & 0.43 &  -57.9 & 0.45 & 31.5 & 23:28:35.0 &  14:44:30 & 32.24 \\
DDO 220   & \nodata & 9410 & PT,FP,NCCD  & 2$\times$1800 & 2.3 & 0.49 &   83.4 & 0.31 &  9.1 & 23:48:49.9 &  26:13:14 & 32.20 \\
F533-1    & \nodata & 9410 & PT,FP,NCCD  & 3$\times$2700 & 1.6 & 0.49 &  -49.0 & 0.89 &  9.1 & 22:28:07.1 &  23:22:32 & 32.06 \\
F563-V1   & \nodata & 9611 & PT,4:1,NOTI & 3$\times$2700 & 1.8 & 0.43 &  -23.7 & 0.45 &  4.3 &  8:46:37.7 &  18:53:23 & 32.23 \\
\nodata & \nodata & 9702 & PT,4:1,NOTI & (1$\times$2700) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
F563-V2   & \nodata & 9611 & PT,4:1,NOTI & 3$\times$2700 & 2.0 & 0.43 &  -31.1 & 0.77 &  7.3 &  8:53:03.4 &  18:26:14 & 32.50 \\
\nodata & \nodata & 9702 & PT,4:1,NOTI & (1$\times$2700) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
F564-V3   & \nodata & 9611 & PT,4:1,NOTI & 2$\times$2700 & 1.8 & 0.43 &    7.3 & 0.83 &  7.3 &  9:02:53.9 &  20:04:29 & 32.34 \\
F565-V1   & \nodata & 9502 & PT,FP,NCCD  & 1$\times$3000 & 1.3 & 0.49 &  -79.3 & 0.55 &  7.3 &  9:19:30.3 &  21:36:11 & 32.15 \\
F565-V2   & \nodata & 9703 & PT,4:1,NOTI & 3$\times$2700 & 1.9 & 0.43 & 0.0 & 0.48 & 4.3 & 9:37:30.1 & 21:45:37 & 32.13 \\
F608-1    & \nodata & 9410 & PT,FP,NCCD  & 3$\times$2700 & 1.7 & 0.49 &   33.5 & 0.69 &  7.3 &  0:17:15.9 &  17:31:17 & 32.05 \\
F615-1    & \nodata & 9410 & PT,FP,NCCD  & 3$\times$2700 & 2.0 & 0.49 &   39.7 & 0.50 &  7.3 &  2:43:25.8 &  16:43:56 & 32.11 \\
F651-2    & \nodata & 9605 & PT,4:1,NOTI & 2$\times$2700 & 2.4 & 0.43 &  -40.4 & 0.62 &  7.3 & 14:46:24.2 &  14:12:40 & 32.48 \\
F721-V2   & \nodata & 9704 & PT,4:1,NOTI & 2$\times$2700 & 1.8 & 0.43 &  -81.6 & 0.56 &  6.1 & 13:55:58.4 &   8:59:41 & 32.21 \\
F750-V1   & \nodata & 9410 & PT,FP,NCCD  & 3$\times$2700 & 1.8 & 0.49 &   22.0 & 0.53 &  6.1 & 23:54:19.4 &  10:56:49 & 32.07 \\
IC 10     & \nodata & 9211 & PT,FP,NCCD  & 1$\times$3000 & 2.2 & 0.49 &  -38.3 & 0.78 & 17.0 & 00:20:21.9 &  59:17:39 & 32.06 \\
IC 1613   & NE & 9211 & PT,FP,NCCD  & 1$\times$3000 & 2.7 & 0.49 &   70.6 & 0.81 & 69.5 &  1:04:49.2 &   2:07:48 & 31.71 \\
\nodata & SE & 9211 & PT,FP,NCCD  & 1$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & NW & 9211 & PT,FP,NCCD  & 1$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & SW & 9211 & PT,FP,NCCD  & 1$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
IC 4662   & \nodata & 9909 & CTIO1.5m    & 3$\times$1200 & 1.2 & 0.43 &  -64.1 & 0.71 & 13.0 & 17:47:08.2 & -64:38:35 & 32.56 \\
LGS 3     & \nodata & 9212 & PT,FP,NCCD  & 1$\times$3000 & 2.1 & 0.49 &   -3.4 & 0.51 & 17.0 &  1:03:55.2 &  21:52:39 & 32.01 \\
M81dwA    & \nodata & 0004 & HT,2048     & 3$\times$1800 & 3.7 & 1.13 &   85.8 & 0.73 &  6.8 &  8:23:57.2 &  71:01:51 & 32.17 \\
NGC 1156  & \nodata & 9502 & PT,FP,NCCD  & 1$\times$3000 & 1.8 & 0.49 &   41.7 & 0.86 & 11.3 &  2:59:41.9 &  25:14:21 & 32.38 \\
NGC 1569  & \nodata & 9211 & PT,FP,NCCD  & 1$\times$3000 & 2.3 & 0.49 &  -58.9 & 0.55 & 12.6 &  4:30:49.8 &  64:50:51 & 32.00 \\
NGC 2101  & \nodata & 9301 & CTIO1.5m    & 1$\times$1500 & 1.6 & 0.43 &   75.0 & 0.56 & 10.2 &  5:46:24.0 & -52:05:22 & 31.60 \\
NGC 2366  & C  & 9403 & PT,FP,NCCD  & 1$\times$1800 & 2.3 & 0.49 &   32.6 & 0.42 & 29.4 &  7:28:48.8 &  69:12:22 & 32.19 \\
\nodata & N  & 9502 & PT,FP,NCCD  & 2$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & N2 & 9502 & PT,FP,NCCD  & 2$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & S  & 9502 & PT,FP,NCCD  & 1$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & W  & 9502 & PT,FP,NCCD  & 2$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & E  & 9503 & PT,FP,NCCD  & 3$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 3413  & \nodata & 9201 & PT,FP,NCCD  & 1$\times$1800 & 2.0 & 0.50 &   -2.4 & 0.66 & 11.3 & 10:51:20.8 &  32:45:57 & 32.71 \\
\nodata & \nodata & 9802 & PT,4:1,NOTI & (1$\times$ 900) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 3738  & \nodata & 9504 & PT,FP,NCCD  & 1$\times$1800 & 2.6 & 0.49 &   -0.4 & 1.00 & 11.3 & 11:35:49.0 &  54:31:23 & 32.18 \\
NGC 3952  & \nodata & 9703 & PT,4:1,NOTI & 2$\times$1800 & 1.8 & 0.43 &   78.7 & 0.37 & 11.3 & 11:53:40.5 &  -3:59:50 & 32.53 \\
NGC 4163  & \nodata & 0004 & HT,2048     & 4$\times$1800 & 3.6 & 1.13 &   17.9 & 0.64 & 11.3 & 12:12:09.2 &  36:10:14 & 32.13 \\
NGC 4214  & C  & 9703 & PT,4:1,NOTI & 1$\times$900  & 2.0 & 0.43 &   16.1 & 0.91 & 14.7 & 12:15:39.2 &  36:19:38 & 32.38 \\
\nodata & N  & 9703 & PT,4:1,NOTI & 2$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & S  & 9703 & PT,4:1,NOTI & 2$\times$1400 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & E  & 9703 & PT,4:1,NOTI & 2$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & SE & 9703 & PT,4:1,NOTI & 2$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & W  & 9703 & PT,4:1,NOTI & 2$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & \nodata & 9504 & PT,FP,NCCD  & (2$\times$1800) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 6822  & \nodata & 0206 & HT,2048     & 4$\times$1800 & 3.2 & 1.13 &    8.0 & 0.80 & 42.8 & 19:44:56.4 & -14:48:01 & 32.15 \\
SagDIG    & \nodata & 0005 & HT,2048     & 3$\times$1800 & 3.9 & 1.13 &   87.7 & 0.53 & 27.0 & 19:30:00.6 & -17:40:56 & 32.22 \\
UGC 199   & \nodata & 9611 & PT,4:1,NOTI & 4$\times$2700 & 1.7 & 0.43 &  -72.2 & 0.41 &  9.1 &  0:20:52.0 &  12:51:23 & 32.61 \\
UGC 5209  & \nodata & 9703 & PT,4:1,NOTI & 3$\times$1800 & 2.3 & 0.43 &  -24.3 & 0.82 &  7.3 &  9:45:04.1 &  32:14:20 & 32.44 \\
UGC 8011  & \nodata & 9704 & PT,4:1,NOTI & 2$\times$1800 & 3.2 & 0.43 &   35.6 & 0.46 & 11.3 & 12:52:22.4 &  21:37:51 & 32.41  \\
UGC 8055  & \nodata & 9703 & PT,4:1,NOTI & 3$\times$1800 & 3.1 & 0.43 &   52.6 & 0.60 &  6.1 & 12:56:04.3 &   3:48:47 & 32.58 \\
UGC 8276  & \nodata & 9704 & PT,4:1,NOTI & 2$\times$1800 & 2.6 & 0.43 &  -46.4 & 0.53 &  6.1 & 13:12:06.3 &   5:28:34 & 32.40 \\
UGC 8508  & \nodata & 9703 & PT,4:1,NOTI & 1$\times$1800 & 3.2 & 0.43 &  -60.4 & 0.54 & 11.3 & 13:30:44.9 &  54:54:29 & 32.42 \\
UGC 10140 & \nodata & 9704 & PT,4:1,NOTI & 2$\times$1800 & 2.0 & 0.43 &   58.6 & 0.65 &  6.1 & 16:01:49.7 &  18:43:20 & 32.43 \\
UGC 10281 & \nodata & 9703 & PT,4:1,NOTI & 2$\times$1800 & 1.7 & 0.43 &   35.1 & 0.58 &  9.1 & 16:13:20.6 &  17:11:37 & 32.32 \\
WLM       & \nodata & 9211 & PT,FP,NCCD  & 1$\times$3000 & 2.5 & 0.49 &   -2.5 & 0.44 & 56.7 &  0:01:59.2 & -15:27:41 & 32.06 \\
\nodata & \nodata & 9211 & PT,FP,NCCD  & 1$\times$3000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
0467-074  & \nodata & 9802 & PT,4:1,NOTI & 1$\times$1800 & 2.4 & 0.43 &   49.6 & 0.85 &  4.3 & 10:35:23.1 &  -1:37:10 & 32.37 \\
1397-049  & \nodata & 9805 & PT,2048     & 2$\times$1800 & 2.2 & 0.61 &   66.1 & 0.74 &  3.0 & 10:54:21.6 &   2:11:35 & 31.00 \\
\nodata & \nodata & 9802 & PT,4:1,NOTI & 2$\times$1800 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\

{\bf BCD Galaxies:}&&&&&&&&&&&&\\
&&&&&&&&&&&&\\
Haro 3    & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 2.0 & 0.43 &   54.0 & 0.74 &  6.8 & 10:45:21.9 &  55:57:35 & 32.40 \\
Haro 4    & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 2.6 & 0.43 &  -27.1 & 0.54 &  6.1 & 11:04:58.5 &  29:08:15 & 32.64 \\
Haro 8    & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 2.6 & 0.43 &   53.0 & 0.80 &  6.1 & 12:19:09.8 &   3:51:16 & 32.45 \\
Haro 14   & \nodata & 9611 & PT,4:1,NOTI & 1$\times$2700 & 1.7 & 0.43 &   13.4 & 0.84 &  6.1 &  0:45:46.8 & -15:35:48 & 32.22 \\
Haro 20   & \nodata & 9611 & PT,4:1,NOTI & 2$\times$1800 & 1.8 & 0.43 &   23.3 & 0.52 &  6.1 &  3:28:14.6 & -17:25:12 & 32.32 \\
\nodata & \nodata & 9703 & PT,4:1,NOTI & (1$\times$ 900) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Haro 23   & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 2.3 & 0.43 &   -8.8 & 0.91 &  6.1 & 10:06:18.4 &  28:56:38 & 32.42 \\
Haro 29   & \nodata & 9704 & PT,4:1,NOTI & 3$\times$1800 & 2.1 & 0.43 &   85.2 & 0.58 &  6.1 & 12:26:16.7 &  48:29:38 & 32.46 \\
\nodata & \nodata & 9704 & PT,4:1,NOTI & (1$\times$ 900) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Haro 36   & \nodata & 9704 & PT,4:1,NOTI & 2$\times$1800 & 2.5 & 0.43 &    1.2 & 0.81 &  6.1 & 12:46:56.3 &  51:36:48 & 32.40 \\
Haro 38   & \nodata & 9703 & PT,4:1,NOTI & 1$\times$1800 & 1.8 & 0.43 &   24.2 & 0.33 &  6.1 & 13:35:35.6 &  29:12:59 & 32.47 \\
Haro 43   & \nodata & 9605 & PT,4:1,NCCD & 2$\times$1800 & 2.0 & 0.41 &  -38.4 & 0.42 &  4.9 & 14:36:08.8 &  28:26:59 & 32.34 \\
HS0822+3542    & \nodata & 0012 & PT,2048     & 3$\times$1800 & 2.0 & 0.61 &  -28.2 & 0.66 &  3.0 &  8:25:55.4 &  35:32:33 & 32.27 \\
Mrk 5     & \nodata & 9703 & PT,4:1,NOTI & 3$\times$1800 & 2.8 & 0.43 &   10.1 & 0.76 &  6.8 &  6:42:15.6 &  75:37:38 & 32.33 \\
Mrk 16    & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 1.6 & 0.43 &   59.6 & 0.66 &  6.1 &  8:53:16.9 &  73:11:20 & 32.39 \\
Mrk 32    & \nodata & 9703 & PT,4:1,NOTI & 2$\times$1800 & 3.5 & 0.43 &    6.2 & 0.58 &  6.1 & 10:27:02.1 &  56:16:12 & 32.31 \\
Mrk 67    & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 2.1 & 0.43 &  19.0 & 0.77 & 4.31 & 13:41:56.5 & 30:31:10 & 32.38 \\
Mrk 178   & \nodata & 9703 & PT,4:1,NOTI & 2$\times$1800 & 1.8 & 0.43 &  -51.3 & 0.46 &  7.3 & 11:33:29.0 &  49:14:24 & 32.40 \\
Mrk 408   & \nodata & 9703 & PT,4:1,NOTI & 1$\times$1800 & 1.5 & 0.43 &  -10.3 & 0.75 &  6.8 &  9:48:04.9 &  32:52:55 & 32.38 \\
Mrk 600   & \nodata & 9610 & PT,4:1,NOTI & 2$\times$1800 & 2.1 & 0.43 &  -39.5 & 0.59 &  6.8 &  2:51:04.7 &   4:27:13 & 32.36 \\
Mrk 757   & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 2.5 & 0.43 &  -10.4 & 0.81 &  4.9 & 12:05:15.9 &  30:51:18 & 32.53 \\
NGC 1705  & \nodata & 9301 & CTIO1.5m    & 1$\times$1500 & 1.6 & 0.43 &   49.0 & 0.75 & 11.9 &  4:54:13.9 & -53:21:33 & 32.68 \\
NGC 6789  & \nodata & 0112 & HT,2048     & 2$\times$1800 & 3.5 & 1.13 &   84.2 & 0.83 &  8.1 & 19:16:42.2 &  63:58:16 & 32.17 \\
SBS1415+437   & \nodata & 0204 & HT,2048     & 5$\times$1800 & 3.1 & 1.13 &   35.4 & 0.37 &  7.9 & 14:17:02.0 &  43:30:13 & 31.47 \\
UGCA 290  & \nodata & 0204 & HT,2048     & 3$\times$1800 & 2.7 & 1.13 &   47.4 & 0.51 &  5.7 & 12:37:22.3 &  38:44:40 & 32.17 \\
IZw115    & \nodata & 9605 & PT,4:1,NCCD & 2$\times$1800 & 2.2 & 0.41 &   41.0 & 0.45 &  6.1 & 15:32:57.2 &  46:27:10 & 32.57 \\
VIIZw403  & \nodata & 9502 & PT,FP,NCCD  & 2$\times$1300 & 1.6 & 0.49 &  -10.8 & 0.49 &  9.1 & 11:27:58.2 &  78:59:39 & 32.29 \\
Zw2335    & \nodata & 9611 & PT,4:1,NOTI & 1$\times$2700 & 2.2 & 0.43 &   42.0 & 0.87 &  6.1 & 23:37:39.6 &  30:07:47 & 32.33 \\
\vspace{4mm}
{\bf Sm Galaxies:}&&&&&&&&&&&&\\
\vspace{4mm}
DDO 18    & \nodata & 9410 & PT,FP,NCCD  & 3$\times$2700 & 1.6 & 0.49 &  -32.6 & 0.85 & 11.3 &  2:10:44.7 &   6:45:32 & 32.27 \\
\nodata & \nodata & 9502 & PT,FP,NCCD  & (1$\times$ 900) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
DDO 48    & \nodata & 9502 & PT,FP,NCCD  & 3$\times$3000 & 2.1 & 0.49 &   -4.5 & 0.25 & 11.3 &  7:58:54.4 &  58:02:34 & 31.99 \\
DDO 54    & \nodata & 9410 & PT,FP,NCCD  & 1$\times$2100 & 2.2 & 0.49 &   -0.4 & 1.00 & 11.3 &  9:08:10.6 &   5:55:43 & 32.26 \\
DDO 88    & \nodata & 9504 & PT,FP,NCCD  & 1$\times$1800 & 2.2 & 0.49 &   49.6 & 0.92 & 11.3 & 10:47:22.4 &  14:04:16 & 32.35 \\
DDO 122   & \nodata & 9405 & PT,FP,NCCD  & 2$\times$1800 & 2.3 & 0.49 &   -0.1 & 1.00 & 11.3 & 12:24:24.2 &  70:19:58 & 32.32 \\
DDO 135   & \nodata & 9405 & PT,FP,NCCD  & 1$\times$2400 & 1.9 & 0.49 &   23.6 & 0.83 & 11.3 & 12:33:48.2 &  15:10:19 & 32.08 \\
DDO 150   & \nodata & 9405 & PT,FP,NCCD  & 2$\times$1800 & 2.4 & 0.49 &   30.6 & 0.74 & 11.3 & 12:48:23.2 &  51:09:47 & 32.29 \\
DDO 173   & \nodata & 9703 & PT,4:1,NOTI & 1$\times$1800 & 1.7 & 0.43 &  -80.3 & 0.49 & 11.3 & 13:20:38.8 &   9:47:12 & 32.39 \\
DDO 180   & \nodata & 9703 & PT,4:1,NCCD & 1$\times$1800 & 2.2 & 0.50 &   79.9 & 0.96 & 11.3 & 13:38:10.3 &  -9:48:06 & 32.36 \\
DDO 204   & \nodata & 9405 & PT,FP,NCCD  & 1$\times$2400 & 2.1 & 0.49 &   34.9 & 0.87 & 11.3 & 16:16:19.1 &  47:02:50 & 32.40 \\
DDO 214   & \nodata & 9410 & PT,FP,NCCD  & 2$\times$2700 & 1.5 & 0.49 &  -20.5 & 0.74 & 11.3 & 22:36:35.6 &  -2:54:35 & 32.30 \\
DDO 217   & N  & 9610 & PT,4:1,NOTI & 2$\times$2700 & 1.9 & 0.43 &   26.0 & 0.61 & 11.3 & 23:29:58.8 &  40:59:39 & 32.10 \\
\nodata & S  & 9610 & PT,4:1,NOTI & 2$\times$2700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & NE & 9610 & PT,4:1,NOTI & 2$\times$2700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
\nodata & W  & 9611 & PT,4:1,NOTI & 3$\times$2700 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
F561-1    & \nodata & 9611 & PT,4:1,NOTI & 3$\times$2700 & 2.0 & 0.43 & 28.3 & 0.90 & 4.3 &  8:09:41.4 & 22:33:34 & 32.13 \\
F567-2    & \nodata & 9605 & PT,4:1,NCCD & 2$\times$2400 & 2.0 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata & 32.63 \\
F583-1    & \nodata & 9605 & PT,4:1,NCCD & 3$\times$2400 & 2.4 & 0.41 &  -13.1 & 0.40 &  9.1 & 15:57:27.5 &  20:39:58 & 32.20 \\
NGC 2552  & \nodata & 9002 & PT,4:1,NOTI & 1$\times$3600 & 1.8 & 0.43 &   53.6 & 0.67 & 11.3 &  8:19:21.9 &  50:00:33 & 32.67 \\
\nodata & \nodata & 9702 & PT,4:1,NOTI & (1$\times$ 900) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 3109  & W  & 9301 & CTIO1.5m    & 1$\times$2700 & 1.6 & 0.43 &  -87.0 & 0.21 & 21.7 & 10:03:08.2 & -26:09:29 & 32.40 \\
\nodata & E  & 9301 & CTIO1.5m    & 1$\times$3600 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
NGC 3510  & \nodata & 9703 & PT,4:1,NOTI & 1$\times$1800 & 2.9 & 0.43 &  -14.4 & 0.23 & 11.3 & 11:03:43.5 &  28:53:08 & 32.98 \\
UGC 5716  & \nodata & 9704 & PT,4:1,NOTI & 1$\times$1800 & 2.3 & 0.43 &  -19.4 & 0.53 &  9.1 & 10:31:43.6 &  25:18:21 & 32.40 \\
UGC 11820 & \nodata & 9610 & PT,4:1,NOTI & 3$\times$2700 & 1.7 & 0.43 &  -81.9 & 0.52 & 10.5 & 21:49:28.8 &  14:13:47 & 32.21 \\
\enddata
\tablenotetext{a}{Position angle PA, minor-to-major axis ratio
$b/a$, ellipse semi-major axis step size,
and position of center used to do photometry in concentric
ellipses. The PA given here has been corrected for the PA of the CCD camera
on the sky, usually about 0.5\arcdeg, but the PA
appropriate to the image itself was used for the photometry.}
\tablenotetext{b}{Galaxies that were, or were potentially, larger
than the field of view were mosaiced. This column designates the
relative pointing in the mosaic. A ``C'' designates the center.
No entry means that the galaxy
was not mosaiced.}
\tablenotetext{c}{Telescope, instrument, and detector used for the
\protect\ha\ observations.
Telescopes: PT$=$1.8 m Perkins Telescope at Lowell Observatory;
HT$=$1.1 m Hall Telescope at Lowell Observatory;
KPNO4m$=$Kitt Peak National Observatory 4 m telescope;
CTIO1.5m$=$Cerro Tololo Inter-American Observatory 1.5 m telescope.
Instruments: 4:1$=$4:1 focal reducer; FP$=$Ohio State University
Fabry Perot used as a
simple 3:1 focal reducer; those without a designation were direct
cameras.
Detectors: NCCD$=$a TI $800\times800$ CCD provided to Lowell Observatory
by the National Science Foundation;
NOTI$=$a TI $800\times800$ CCD on loan to Lowell Observatory from
the US Naval Observatory, Flagstaff Station;
2048$=$SITe $2048\times2048$ CCD;
Mos$=$KPNO Mosaic camera.}
\tablenotetext{d}{A () designates images taken under clear sky conditions
to calibrate the other frames taken under non-photometric conditions.}
\tablenotetext{e}{FWHM of a stellar profile on the final combined
\protect\ha\ image.}
\tablenotetext{f}{The H$\alpha$ surface brightness corresponding
to the rms of one pixel in the original H$\alpha$ image.}
\end{deluxetable}
